R\'enyi Holographic Dark Energy Models In Multidimensional Universe

R\'enyi Holographic Dark Energy (RHDE) Models has been studied in different dimensions considering a flat FRW metric, subsequently exploring the nature of evolution of different cosmological parameters. It is seen that the number of dimensions affect the evolution of the cosmological parameters and the transition of the universe from decelerating to accelerating phase. The statefinder diagnosis has been performed and it is seen that the model corresponds to the $\Lambda CDM$ model for the present and future universe.

==> (inline-ps-0) <==



gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

